Thurston algorithm for real entire maps: existence and uniqueness

This paper deals with the real Thurston pullback algorithm for entire maps with finitely many finite singular values, all real. Given a finite forward-invariant marking containing the singular values and satisfying an interval no-Levy-cycle condition, the pullback is shown to have a unique fixed point and it is shown that every orbit converges to it. The resulting entire map uniquely realises the marked dynamics up to positive affine conjugacy. Thus this paper established Thurston realisation and uniqueness in the setting of real entire maps with a finite postsingular set. As usual, the realisation problem reduces to the existence of a fixed point of the Thurston map $T$ which in the real setting acts on a simplex $W$ of dimension $s-2$ if the required postsingular set consists of $s$ points. The key estimate concerns a finite real preimage interval: when its critical multiplicity is bounded and its endpoint values stay separated from the singular values unless they equal to one, its hyperbolic diameter grows at most double-logarithmically as the separation tends to zero. An expansive marking (absence of Levy cycles) then rules out configurations near the boundary of the simplex whose displacement under the Thurston map is at most a fixed multiple of their distance to the boundary. Using a version of the Brouwer fixed point theorem, this immediately implies that the Thurston map $T$ has a fixed point. The argument permits infinitely many real and non-real critical points and different behaviours as the real variable tends to $+\infty$ and $-\infty$. Additional estimates for fixed labelled inverse branches, which are not strictly necessary for the proof of the Main Theorem, are given in the appendices.

==> mixed_quintic_spider_picture.tex <==
% ASCII-only TikZ/PGFPlots picture, suitable for \input in an article.
% Required in the preamble:
%   \usepackage{amsmath,amssymb,pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usetikzlibrary{arrows.meta,decorations.markings}
%
% The left panel uses the actual numerical coordinates of the quintic.
% The right panel is the piecewise-linear interpolation of the ordered
% combinatorics; its equally spaced labels are NOT metric coordinates.
% The non-real points +/-i occur only in the annotation below the panels.
\begingroup
\definecolor{qSpiderRed}{RGB}{186,38,48}
\definecolor{qSpiderBlue}{RGB}{32,99,167}
\definecolor{qSpiderGreen}{RGB}{30,119,77}
\definecolor{qSpiderGraph}{RGB}{45,48,53}

% Parameters and orbit points (rounded only for plotting).
\def\qA{0.0064331244893333597812685843200592}
\def\qB{6.91871796814417406738448217377038}
\def\qCOne{0.03637288506609570666587584542024}
\def\qCTwo{5.49860148944924354724170989359607}
\def\qVOne{6.87432575751941686518879201982546}
\def\qVTwo{-1.99416758114323151195961764860803}
\def\qWOne{6.25369330673885611852954057577580}

\begin{tikzpicture}[
  font=\small,
  qspider/step/.style={
    line width=0.95pt,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.55 with
        {\arrow{Stealth[length=4.5pt,width=3.8pt]}}}
  },
  qspider/red/.style={qspider/step,draw=qSpiderRed},
  qspider/blue/.style={qspider/step,draw=qSpiderBlue,dashed},
  qspider/label/.style={font=\small,inner sep=1.5pt,fill=white}
]

\node[font=\normalsize] at (9.3cm,10.0cm)
  {$f(z)=b+a(z-b)(z^2+1)^2,\qquad
    a\simeq0.00643312448933,\quad b\simeq6.91871796814$};

% --------------------------------------------------------------------
% (a) Actual real polynomial and the two nontrivial singular-value spiders.
% --------------------------------------------------------------------
\begin{axis}[
  name=actual,
  at={(0,0)},anchor=south west,
  width=8.4cm,height=8.4cm,scale only axis,
  xmin=-2.5,xmax=7.5,ymin=-2.5,ymax=7.5,
  axis lines=box,
  xlabel={$x$},ylabel={$y$},
  xtick={-2,0,2,4,6},ytick={-2,0,2,4,6},
  tick label style={font=\footnotesize},
  grid=major,grid style={black!9},
  title={(a) Numerical coordinates},
  title style={font=\normalsize,yshift=2pt},
  clip=true
]
  \addplot[black!40,densely dashed,line width=0.6pt,
           domain=-2.5:7.5,samples=2] {x};
  \addplot[qSpiderGraph,line width=1.2pt,domain=-2.5:7.12,samples=650]
    {\qB+\qA*(x-\qB)*(x*x+1)^2};

  % Red: v1 -> w1 -> c1 -> v1.
  % Vertical segments go to the graph; horizontal segments go to y=x.
  \coordinate (QR0) at (axis cs:\qVOne,\qVOne);
  \coordinate (QR1) at (axis cs:\qVOne,\qWOne);
  \coordinate (QR2) at (axis cs:\qWOne,\qWOne);
  \coordinate (QR3) at (axis cs:\qWOne,\qCOne);
  \coordinate (QR4) at (axis cs:\qCOne,\qCOne);
  \coordinate (QR5) at (axis cs:\qCOne,\qVOne);
  \draw[qspider/red] (QR0)--(QR1);
  \draw[qspider/red] (QR1)--(QR2);
  \draw[qspider/red] (QR2)--(QR3);
  \draw[qspider/red] (QR3)--(QR4);
  \draw[qspider/red] (QR4)--(QR5);
  \draw[qspider/red] (QR5)--(QR0);

  % Blue: v2 -> c2 -> v2.
  \coordinate (QB0) at (axis cs:\qVTwo,\qVTwo);
  \coordinate (QB1) at (axis cs:\qVTwo,\qCTwo);
  \coordinate (QB2) at (axis cs:\qCTwo,\qCTwo);
  \coordinate (QB3) at (axis cs:\qCTwo,\qVTwo);
  \draw[qspider/blue] (QB0)--(QB1);
  \draw[qspider/blue] (QB1)--(QB2);
  \draw[qspider/blue] (QB2)--(QB3);
  \draw[qspider/blue] (QB3)--(QB0);

  % Only points on the graph are marked, not crossings of the spiders.
  \addplot[only marks,mark=*,mark size=1.8pt,qSpiderRed]
    coordinates {(\qVOne,\qWOne) (\qWOne,\qCOne) (\qCOne,\qVOne)};
  \addplot[only marks,mark=square*,mark size=1.8pt,qSpiderBlue]
    coordinates {(\qVTwo,\qCTwo) (\qCTwo,\qVTwo)};

  % b is fixed: its spider is a single diagonal point, not a loop.
  \addplot[only marks,mark=*,mark size=1.4pt,qSpiderGreen]
    coordinates {(\qB,\qB)};
  \draw[qSpiderGreen,line width=0.5pt]
    (axis cs:\qB,\qB)--(axis cs:5.25,7.22)
    node[anchor=east,qspider/label,text=qSpiderGreen] {$b$};

  \node[anchor=south west,text=qSpiderRed,xshift=3pt,yshift=2pt]
    at (axis cs:\qCOne,\qVOne) {$c_1$};
  \node[anchor=south east,text=qSpiderRed,xshift=-4pt,yshift=2pt]
    at (axis cs:\qVOne,\qWOne) {$v_1$};
  \node[anchor=south west,text=qSpiderRed,xshift=4pt,yshift=3pt]
    at (axis cs:\qWOne,\qCOne) {$w_1$};
  \node[anchor=north west,text=qSpiderBlue,xshift=4pt,yshift=-3pt]
    at (axis cs:\qVTwo,\qCTwo) {$v_2$};
  \node[anchor=south west,text=qSpiderBlue,xshift=4pt,yshift=3pt]
    at (axis cs:\qCTwo,\qVTwo) {$c_2$};
  \node[rotate=45,text=black!55,fill=white,inner sep=1pt]
    at (axis cs:3.25,3.58) {$y=x$};
\end{axis}

% --------------------------------------------------------------------
% (b) Schematic: g is the linear interpolation of pi on the integer labels.
% --------------------------------------------------------------------
\begin{axis}[
  name=ordered,
  at={(10.2cm,0)},anchor=south west,
  width=8.4cm,height=8.4cm,scale only axis,
  xmin=0.6,xmax=6.4,ymin=0.6,ymax=6.4,
  axis lines=box,
  xlabel={Ordered label $j$},ylabel={Image label},
  xtick={1,2,3,4,5,6},ytick={1,2,3,4,5,6},
  tick label style={font=\footnotesize},
  grid=major,grid style={black!12},
  title={(b) Ordered combinatorics (schematic)},
  title style={font=\normalsize,yshift=2pt},
  clip=true
]
  \addplot[black!40,densely dashed,line width=0.6pt,
           domain=0.6:6.4,samples=2] {x};
  \addplot[qSpiderGraph,line width=1.2pt]
    coordinates {(1,3) (2,5) (3,1) (4,2) (5,4) (6,6)};

  % Red cycle 5 -> 4 -> 2 -> 5.
  \coordinate (SR0) at (axis cs:5,5);
  \coordinate (SR1) at (axis cs:5,4);
  \coordinate (SR2) at (axis cs:4,4);
  \coordinate (SR3) at (axis cs:4,2);
  \coordinate (SR4) at (axis cs:2,2);
  \coordinate (SR5) at (axis cs:2,5);
  \draw[qspider/red] (SR0)--(SR1);
  \draw[qspider/red] (SR1)--(SR2);
  \draw[qspider/red] (SR2)--(SR3);
  \draw[qspider/red] (SR3)--(SR4);
  \draw[qspider/red] (SR4)--(SR5);
  \draw[qspider/red] (SR5)--(SR0);

  % Blue cycle 1 -> 3 -> 1.
  \coordinate (SB0) at (axis cs:1,1);
  \coordinate (SB1) at (axis cs:1,3);
  \coordinate (SB2) at (axis cs:3,3);
  \coordinate (SB3) at (axis cs:3,1);
  \draw[qspider/blue] (SB0)--(SB1);
  \draw[qspider/blue] (SB1)--(SB2);
  \draw[qspider/blue] (SB2)--(SB3);
  \draw[qspider/blue] (SB3)--(SB0);

  \addplot[only marks,mark=*,mark size=1.8pt,qSpiderRed]
    coordinates {(5,4) (4,2) (2,5)};
  \addplot[only marks,mark=square*,mark size=1.8pt,qSpiderBlue]
    coordinates {(1,3) (3,1)};
  \addplot[only marks,mark=*,mark size=2.2pt,qSpiderGreen]
    coordinates {(6,6)};
  \node[anchor=south east,text=qSpiderGreen,xshift=-4pt,yshift=3pt]
    at (axis cs:6,6) {$b=z_6$};
  \node[anchor=south east,text=qSpiderRed,xshift=-3pt,yshift=3pt]
    at (axis cs:2,5) {$c_1=z_2$};
  \node[anchor=north west,text=qSpiderRed,xshift=4pt,yshift=-4pt]
    at (axis cs:5,4) {$v_1=z_5$};
  \node[anchor=south west,text=qSpiderBlue,xshift=4pt,yshift=4pt]
    at (axis cs:1,3) {$v_2=z_1$};
  \node[anchor=north west,text=qSpiderBlue,xshift=4pt,yshift=-4pt]
    at (axis cs:3,1) {$c_2=z_3$};
  \node[text=black!65,fill=white,inner sep=2pt]
    at (axis cs:4.5,5.8) {$g(j)=\pi(j)$};
\end{axis}

% The orbits are written starting at the singular values.
\node[anchor=west,text=qSpiderRed] at (0cm,-1.15cm)
  {Period $3$: $v_1\mapsto w_1\mapsto c_1\mapsto v_1$};
\node[anchor=west,text=qSpiderBlue] at (7.0cm,-1.15cm)
  {Period $2$: $v_2\mapsto c_2\mapsto v_2$};
\node[anchor=west,text=qSpiderGreen] at (12.5cm,-1.15cm)
  {$v_3=b$,\quad $\pm i\mapsto b\mapsto b$};
\node at (9.3cm,-1.85cm)
  {$(z_1,z_2,z_3,z_4,z_5,z_6)=(v_2,c_1,c_2,w_1,v_1,b),
    \qquad \pi=(3,5,1,2,4,6)$.};
\end{tikzpicture}
\endgroup

